Text2Zinc: A Cross-Domain Dataset for Modeling Optimization and Satisfaction Problems in MiniZinc

There is growing interest in utilizing large language models (LLMs) as co-pilots for combinatorial optimization and constraint programming tasks across various problems. This paper aims to advance this line of research by introducing Text2Zinc}, a cross-domain dataset for capturing optimization and satisfaction problems specified in natural language text. Our work is distinguished from previous attempts by integrating both satisfaction and optimization problems within a unified dataset using a solver-agnostic modeling language. To achieve this, we leverage MiniZinc's solver-and-paradigm-agnostic modeling capabilities to formulate these problems. Using the Text2Zinc dataset, we conduct comprehensive baseline experiments to compare execution and solution accuracy across several methods, including off-the-shelf prompting strategies, chain-of-thought reasoning, and a compositional approach. Additionally, we explore the effectiveness of intermediary representations, specifically knowledge graphs. Our findings indicate that LLMs are not yet a push-button technology to model combinatorial problems from text. We hope that Text2Zinc serves as a valuable resource for researchers and practitioners to advance the field further.

==> images/data_dzn.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}

% Custom Box Style
\tcbset{
    mybox/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=9cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=8cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox, title=data.dzn]

    \begin{lstlisting}
int: courses = 5;
int: periods = 20;
int: rooms = 2;
array[1..courses, 1..periods] of int: available = array2d(1..courses, 1..periods, [
    %  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0
       0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1,
       1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1,
       0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1,
       1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1,
       1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1
]);
array[1..courses, 1..courses] of int: conflict = array2d(1..courses, 1..courses, [
    % Conflict matrix
    0, 1, 0, 0, 1,
    1, 0, 0, 1, 0,
    0, 0, 0, 0, 1,
    0, 1, 0, 0, 1,
    1, 0, 1, 1, 0
]);
array[1..courses] of int: requirement = [6, 10, 14, 6, 4];


\end{lstlisting}

\end{tcolorbox}

==> images/input_json.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}

% Custom Box Style
\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=17cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox2, title=input.json]

    \begin{lstlisting}
{
  "parameters": [
    {
      "definition": "Number of courses",
      "symbol": "courses",
      "shape": []
    },
    {
      "definition": "Number of periods",
      "symbol": "periods",
      "shape": []
    },
    {
      "definition": "Number of rooms available",
      "symbol": "rooms",
      "shape": []
    },
    {
      "definition": "Binary matrix where A[i,j]=1 indicates lectures of course i can be scheduled at period j",
      "symbol": "available",
      "shape": ["courses", "periods"]
    },
    {
      "definition": "Conflict matrix where M[i,j]=1 if courses i and j have common students",
      "symbol": "conflict",
      "shape": ["courses", "courses"]
    },
    {
      "definition": "Array containing the number of lectures required per course",
      "symbol": "requirement",
      "shape": ["courses"]
    }
  ],
  "output": [
    {
      "definition": "Timetable grid where 1 represents a scheduled lecture and 0 represents an unscheduled lecture",
      "symbol": "timetable",
      "shape": ["courses", "periods"]
    }
  ],
  "description": "Lecture timings need to be scheduled for courses across a limited number of periods. Each course requires a specific number of lectures and can only be assigned to certain periods due to availability constraints. Some courses have conflicts due to having common students and cannot be scheduled at the same time. Additionally, there is a limited number of rooms that can be used and thus a maximum number of lectures that can occur simultaneously. How can we allocate lectures to periods while ensuring all constraints are met?",
  "identifier": "or_lp_ip_scheduling_problem_2",
  "metadata": {
    "name": "Timetable Problem", "domain": "Scheduling", "objective": "satisfy", "source": "hakank", "constraints": [
      "forall", "<=", "+", "=", "sum"]
  }
}


\end{lstlisting}

\end{tcolorbox}

==> images/minizinc_model.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}


% Custom Box Style
\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=17cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox2, title=model.mzn]

    \begin{lstlisting}
include "globals.mzn";

% Input parameters
int: courses;
int: periods;
int: rooms;

array[1..courses, 1..periods] of int: available;
array[1..courses, 1..courses] of int: conflict;
array[1..courses] of int: requirement;

% Decision variables
array[1..courses, 1..periods] of var 0..1: timetable;

% Solve
solve :: int_search(
    [timetable[c, p] | c in 1..courses, p in 1..periods],
    most_constrained,
    indomain_split,
    complete
) satisfy;

% Constraints
constraint
    % 1. Conflicts: Courses with common students must not be scheduled at the same time
    forall(c1, c2 in 1..courses where c1 < c2) (
        if conflict[c1, c2] = 1 then
            forall(p in 1..periods) (
                timetable[c1, p] + timetable[c2, p] <= 1
            )
        else
            true
        endif
    )
    % 2. Availabilities: Courses can only be scheduled in available periods
    /\
    forall(c in 1..courses, p in 1..periods) (
        if available[c, p] = 0 then
            timetable[c, p] = 0
        else
            true
        endif
    )
    % 3. Rooms: At most `rooms` lectures can be scheduled per period
    /\
    forall(p in 1..periods) (
        sum([timetable[c, p] | c in 1..courses]) <= rooms
    )
    % 4. Number of lectures per course must match the requirement
    /\
    forall(c in 1..courses) (
        sum([timetable[c, p] | p in 1..periods]) = requirement[c]
    );
\end{lstlisting}

\end{tcolorbox}

==> images/output_json.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}

% Custom Box Style
\tcbset{
    mybox/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=9cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=8cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox, title=output.json]
    \begin{lstlisting}
{
"timetable": [
    [0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0],
    [1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1],
    [0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1],
    [0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0],
    [1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0]
  ]
  }

    \end{lstlisting}
\end{tcolorbox}
